A Measurement of Neutralino Mass at the LHC in Light Gravitino Scenarios

We consider supersymmetric (SUSY) models in which a very light gravitino is the lightest SUSY particle. Assuming that a neutralino is the next-to-lightest SUSY particle, we present a measurement of the neutralino mass at the LHC in two photons + missing energy events, which is based on the MT2 method. It is a direct measurement of the neutralino mass itself, independent of other SUSY particle masses and patterns of cascade decays before the neutralino is produced.

==> spectrumSIGM.tex <==
\begin{center}
\scalebox{1}{
\begin{picture}(220,200.12)(0,0)
\put(5,5.9945){\line(1,0){20}}
\put(10,8.9945){$\scriptstyle h^0$}
\put(5,105.87){\line(1,0){20}}
\put(5,105.465){\line(1,0){20}}
\put(5,105.941){\line(1,0){20}}
 \put(5,108.941){$\scriptstyle H^{\pm}$}
 \put(5,98.8695){$\scriptstyle A^0,H^0$}
\put(37,17.793){\line(1,0){20}}
\put(42.,21.793){$\scriptstyle {\tilde{\chi}^0_1}$}
\put(37,44.9685){\line(1,0){20}}
\put(37.,36.9685){$\scriptstyle {\tilde{\chi}^0_2,\tilde{\chi}^0_3}$}
\put(37,46.2375){\line(1,0){20}}
%\put(42.,47.2375){$\scriptstyle {\tilde{\chi}^0_3}$}
\put(37,53.1705){\line(1,0){20}}
\put(42.,57.1705){$\scriptstyle {\tilde{\chi}^0_4}$}
\put(69,45.7355){\line(1,0){20}}
\put(74.,36.7355){$\scriptstyle {\tilde{\chi}^{\pm}}_1$}
\put(69,52.313){\line(1,0){20}}
\put(74.,56.313){$\scriptstyle {\tilde{\chi}^{\pm}_2}$}
\put(101,30.63){\line(1,0){20}}
\put(106,34.63){$\scriptstyle {\tilde g}$}
\put(133,207.863){\line(1,0){20}}
\put(133,207.824){\line(1,0){20}}
\put(133,211.863){$\scriptstyle \tilde d_L\,\tilde u_L$}
\put(133,185.325){\line(1,0){20}}
\put(133,186.641){\line(1,0){20}}
\put(133,177.325){$\scriptstyle \tilde d_R\,\tilde u_R$}
\put(133,95.98){\line(1,0){20}}
\put(133,95.584){\line(1,0){20}}
\put(138,87.584){$\scriptstyle \tilde \nu_e$}
\put(138,99.98){$\scriptstyle \tilde e_L$}
\put(133,45.487){\line(1,0){20}}
\put(138,50.0){$\scriptstyle \tilde e_R $}
\put(165,163.232){\line(1,0){20}}
\put(170,155.232){$\scriptstyle \tilde t_1$}
\put(165,200.12){\line(1,0){20}}
\put(165,184.816){\line(1,0){20}}
\put(170,188.816){$\scriptstyle \tilde b_1$}
\put(165,198.896){\line(1,0){20}}
\put(165,202.896){$\scriptstyle \tilde b_2\,\tilde t_2$}
\put(165,45.9365){\line(1,0){20}}
\put(170,49.9365){$\scriptstyle \tilde \tau_1$}
\put(165,95.7455){\line(1,0){20}}
\put(170,99.7455){$\scriptstyle \tilde \tau_2$}
\put(165,95.4025){\line(1,0){20}}
\put(170,87.4025){$\scriptstyle \tilde \nu_{\tau}$}
\put(260,100.06){\small Mass }
\put(260,90.06){$\scriptstyle {\rm (GeV)}$ }
\put(220,-10){\vector(0,1){225.12}}
\put(220,0){\line(1,0){10}}
\put(232,-2){$\scriptstyle 0$}
\put(220,25){\line(1,0){10}}
\put(232,23){$\scriptstyle 500$}
\put(220,50){\line(1,0){10}}
\put(232,48){$\scriptstyle 1000$}
\put(220,75){\line(1,0){10}}
\put(232,73){$\scriptstyle 1500$}
\put(220,100){\line(1,0){10}}
\put(232,98){$\scriptstyle 2000$}
\put(220,125){\line(1,0){10}}
\put(232,123){$\scriptstyle 2500$}
\put(220,150){\line(1,0){10}}
\put(232,148){$\scriptstyle 3000$}
\put(220,175){\line(1,0){10}}
\put(232,173){$\scriptstyle 3500$}
\put(220,200){\line(1,0){10}}
\put(232,198){$\scriptstyle 4000$}
\put(220,0){\line(1,0){5}}
\put(220,12.5){\line(1,0){5}}
\put(220,25){\line(1,0){5}}
\put(220,37.5){\line(1,0){5}}
\put(220,50){\line(1,0){5}}
\put(220,62.5){\line(1,0){5}}
\put(220,75){\line(1,0){5}}
\put(220,87.5){\line(1,0){5}}
\put(220,100){\line(1,0){5}}
\put(220,112.5){\line(1,0){5}}
\put(220,125){\line(1,0){5}}
\put(220,137.5){\line(1,0){5}}
\put(220,150){\line(1,0){5}}
\put(220,162.5){\line(1,0){5}}
\put(220,175){\line(1,0){5}}
\put(220,187.5){\line(1,0){5}}
\end{picture} }
\end{center}

==> spectrumSPS.tex <==

\begin{center}
\scalebox{1}{
\begin{picture}(220,217.764)(0,0)
\put(5,22.586){\line(1,0){20}}
\put(10,25.586){$\scriptstyle h^0$}
\put(5,106.818){\line(1,0){20}}
\put(5,106.366){\line(1,0){20}}
\put(5,107.982){\line(1,0){20}}
 \put(5,110.982){$\scriptstyle H^{\pm}$}
 \put(5,99.818){$\scriptstyle A^0,H^0$}
\put(37,27.864){\line(1,0){20}}
\put(42.,31.864){$\scriptstyle {\tilde{\chi}^0_1}$}
\put(37,52.618){\line(1,0){20}}
\put(42.,56.618){$\scriptstyle {\tilde{\chi}^0_2}$}
\put(37,84.552){\line(1,0){20}}
\put(42.,76.552){$\scriptstyle {\tilde{\chi}^0_3}$}
\put(37,88.626){\line(1,0){20}}
\put(42.,92.626){$\scriptstyle {\tilde{\chi}^0_4}$}
\put(37,88.626){\line(1,0){20}}
\put(42.,92.626){$\scriptstyle {\tilde{\chi}^0_4}$}
\put(69,52.708){\line(1,0){20}}
\put(74.,56.708){$\scriptstyle {\tilde{\chi}^{\pm}}_1$}
\put(69,88.588){\line(1,0){20}}
\put(74.,92.588){$\scriptstyle {\tilde{\chi}^{\pm}_2}$}
\put(101,167.536){\line(1,0){20}}
\put(106,171.536){$\scriptstyle {\tilde g}$}
\put(133,223.22){\line(1,0){20}}
\put(133,222.64){\line(1,0){20}}
\put(133,227.22){$\scriptstyle \tilde d_L\,\tilde u_L$}
\put(133,212.622){\line(1,0){20}}
\put(133,213.372){\line(1,0){20}}
\put(133,204.622){$\scriptstyle \tilde d_R\,\tilde u_R$}
\put(133,71.83){\line(1,0){20}}
\put(133,69.538){\line(1,0){20}}
\put(138,61.538){$\scriptstyle \tilde \nu_e$}
\put(138,75.83){$\scriptstyle \tilde e_L$}
\put(133,35.01){\line(1,0){20}}
\put(138,39.01){$\scriptstyle \tilde e_R $}
\put(165,194.14){\line(1,0){20}}
\put(170,186.14){$\scriptstyle \tilde t_1$}
\put(165,217.764){\line(1,0){20}}
\put(165,210.94){\line(1,0){20}}
\put(170,202.94){$\scriptstyle \tilde b_1$}
\put(165,214.866){\line(1,0){20}}
\put(165,219.866){$\scriptstyle \tilde b_2\,\tilde t_2$}
\put(165,34.696){\line(1,0){20}}
\put(170,38.696){$\scriptstyle \tilde \tau_1$}
\put(165,71.706){\line(1,0){20}}
\put(170,75.706){$\scriptstyle \tilde \tau_2$}
\put(165,69.134){\line(1,0){20}}
\put(170,61.134){$\scriptstyle \tilde \nu_{\tau}$}
\put(240,108.882){\small Mass }
\put(240,98.882){$\scriptstyle {\rm (GeV)}$ }
\put(220,-10){\vector(0,1){227.764}}
\put(220,0){\line(1,0){10}}
\put(232,-2){$\scriptstyle 0$}
\put(220,40){\line(1,0){10}}
\put(232,38){$\scriptstyle 200$}
\put(220,80){\line(1,0){10}}
\put(232,78){$\scriptstyle 400$}
\put(220,120){\line(1,0){10}}
\put(232,118){$\scriptstyle 600$}
\put(220,160){\line(1,0){10}}
\put(232,158){$\scriptstyle 800$}
\put(220,200){\line(1,0){10}}
\put(232,198){$\scriptstyle 1000$}
\put(220,0){\line(1,0){5}}
\put(220,20){\line(1,0){5}}
\put(220,40){\line(1,0){5}}
\put(220,60){\line(1,0){5}}
\put(220,80){\line(1,0){5}}
\put(220,100){\line(1,0){5}}
\put(220,120){\line(1,0){5}}
\put(220,140){\line(1,0){5}}
\put(220,160){\line(1,0){5}}
\put(220,180){\line(1,0){5}}
\end{picture} }
\end{center}


